A Simple Capacity Lower Bound for Communication with Superimposed Pilots

We present a novel closed-form lower bound on the Gaussian-input mutual information for noncoherent communication (i.e., in which neither transmitter nor receiver are cognizant of the fading state) over a frequency-flat fading channel with additive noise. Our bound yields positive (non-trivial) values even in the most challenging case of zero-mean fast fading, a regime in which the conventional approach of orthogonal time-multiplexed pilots is unavailing and for which, to the best of the author's knowledge, no simple analytical bound is known. Its derivation relies on endowing the transmit signal with a non-zero mean, which can be interpreted as a pilot symbol that is additively superimposed onto the information-bearing Gaussian signal. The optimal fraction of transmit power that one should dedicate to this pilot is computed in closed form and shown to tend to one half at low SNR and to a limit above $2-\sqrt{2} \approx 0.586$ at high SNR. We further show how one can refine the bound for the general case of non-zero mean fading. Finally, we state an extension of our bound to the MIMO setting and apply it to compare superimposed vs. orthogonal pilots on the SISO Rayleigh block fading channel.

==> tikz/I_hybrid_plot.tex <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={mark options=solid}}
\pgfplotsset{grid style={solid,ultra thin}}
\pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white,at={(0.02,0.98)},anchor=north west}}
\begin{axis}[
	grid=major,
	xmin=0, xmax=1, ymin=0,
	height={4cm}, width={7cm},
	xlabel={$\lambda$},
	ylabel={[nats / channel use]},
	xtick distance={0.1}, ytick distance={0.1},
	xticklabels={,,,,,,,$0.6$,$0.7$,$0.8$,$0.9$,$1$},
	yticklabels={,,,,,,$0.5$,$0.6$,$0.7$},
	legend style={font=\footnotesize},
	label style={font=\footnotesize},
	scale only axis,
]
	\pgfplotstableread{coord/coord_I_hybrid.txt}\mytable
	\addplot[dashed,thick] table[x=alpha,y=I_Medard] {\mytable};
	\addlegendentry{M\'edard's bound~\eqref{Medard_bound}}
	\addplot[densely dotted,thick] table[x=alpha,y=I_simple] {\mytable};
	\addlegendentry{bound from Theorem~\ref{thm:MI_lower_bound}}
	\addplot[solid] table[x=alpha,y=I_hybrid] {\mytable};
	\addlegendentry{bound from Theorem~\ref{thm:general_MI_lower_bound}}
	\draw[fill=white,shift={(-4\pgflinewidth,-4\pgflinewidth)}] (0,0) rectangle (3.2cm,2.2cm);
\end{axis}
\begin{axis}[
	grid=major,
	xmin=0, xmax=0.15, ymin=0,
	height={2cm}, width={3cm},
	xticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
	yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
	xticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
	yticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
	xtick distance={0.05},
	ytick distance={0.05},
	scale only axis,
	scaled y ticks=false,
]
	\pgfplotstableread{coord/coord_I_hybrid.txt}\mytable
	\addplot[dashed,thick] table[x=alpha,y=I_Medard] {\mytable};
	\addplot[densely dotted,thick] table[x=alpha,y=I_simple] {\mytable};
	\addplot[solid] table[x=alpha,y=I_hybrid] {\mytable};
\end{axis}
\end{tikzpicture}


==> tikz/RBF_plot.tex <==
\begin{tikzpicture}
%\pgfplotsset{every axis/.append style={mark options=solid}}
%\pgfplotsset{grid style={solid,ultra thin}}
\begin{loglogaxis}[
	grid=major,
	height={4cm}, width={7cm},
	xlabel={$\nc$},
	ylabel={[nats / channel use]},
	enlarge x limits=false,
	%xtick distance={0.1}, ytick distance={0.1},
	xticklabels={,,$10^2$,$10^3$,$10^4$},
	yticklabels={,,$10^{-2}$,$10^{-1}$},
	legend style={cells={anchor=west, align=left}, fill=white, at={(0.98,0.02)}, anchor=south east, font=\footnotesize},
	label style={font=\footnotesize},
	scale only axis,
]
	\pgfplotstableread{coord/coord_RBF.txt}\mytable
	\addplot[solid] table[x=nc,y=I] {\mytable};
	\addplot[dashed,thick] table[x=nc,y=I_M_opt] {\mytable};
	\addplot[densely dotted,thick] table[x=nc,y=I_J] {\mytable};
	\addlegendentry{superimposed pilots\\(bound~\eqref{block_fading_lower_bound})}
	\addlegendentry{orthogonal pilots\\(bound~\eqref{block_fading_lower_bound_Medard})}
	\addlegendentry{bound $I_{\mathsf{J}_1}$\\from~\cite[Theorem~1]{MaJiLo09}}
	\draw[fill=white] (rel axis cs:0,0) rectangle +(3cm,1.8cm);
\end{loglogaxis}
\begin{axis}[
	grid=major,
	xmin=1, xmax=4, ymin=0,
	height={1.6cm}, width={2.8cm},
	yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=3,/tikz/.cd},
%	xticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
	yticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
%	xtick distance={0.05},
%	ytick distance={0.05},
	scale only axis,
	scaled y ticks=false,
	restrict x to domain={1:5},
]
	\pgfplotstableread{coord/coord_RBF.txt}\mytable
	\addplot[dashed,thick] table[x=nc,y=I_M_opt] {\mytable};
	\addplot[densely dotted,thick] table[x=nc,y=I_J] {\mytable};
	\addplot[solid] table[x=nc,y=I] {\mytable};
\end{axis}
\end{tikzpicture}


==> tikz/R_vs_SNR_plot.tex <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={mark options=solid}}
\pgfplotsset{grid style={solid,ultra thin}}
\pgfplotsset{every axis y label/.append style={yshift=0pt}}
\pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white,at={(0.02,0.98)},anchor=north west}}
\begin{axis}[
	grid=major,
	xmin=-20,
	xmax=30,
	height={4.5cm},
	width=.95\columnwidth,
	xlabel={$\rho$ [dB]},
	ylabel={nats / channel use},
	y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
	label style={font=\footnotesize},
	legend style={font=\footnotesize},
]
\pgfplotstableread{coord/coord_R.txt}\Rtable
\addplot[solid] table[x=SNRdB,y=I_opt] {\Rtable};
\addlegendentry{$\nu_{\opt}(\rho)$};
\addplot[dotted] table[x=SNRdB,y=I_subopt_low_SNR] {\Rtable};
\addlegendentry{$\nu=1/2$};
\addplot[dashed] table[x=SNRdB,y=I_subopt_high_SNR] {\Rtable};
\addlegendentry{$\nu=\frac{3-\sqrt{3}}{2}$};
\end{axis}
\end{tikzpicture}


==> tikz/optimal_split.tex <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={mark options=solid}}
\pgfplotsset{grid style={solid,ultra thin}}
\begin{axis}[
	grid=major,
	xmin=-20, xmax=30,
	ymax=0.65,
	height={4.5cm},
	width=.95\columnwidth,
	y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
	ytick distance=0.05,
	xlabel={$\rho$ [dB]},
	ylabel={$\nu_{\opt}(\rho)$},
	axis y discontinuity=parallel,
	legend style={font=\footnotesize},
	label style={font=\footnotesize},
	enlarge y limits={value=0.2,lower},
]
	\pgfplotstableread{coord/coord_R.txt}\mytable
	\addplot[solid] table[x=SNRdB,y=nu_opt] {\mytable};
\end{axis}
\end{tikzpicture}

